Interpolative Butterfly Factorization

This paper introduces the interpolative butterfly factorization for nearly optimal implementation of several transforms in harmonic analysis, when their explicit formulas satisfy certain analytic properties and the matrix representations of these transforms satisfy a complementary low-rank property. A preliminary interpolative butterfly factorization is constructed based on interpolative low-rank approximations of the complementary low-rank matrix. A novel sweeping matrix compression technique further compresses the preliminary interpolative butterfly factorization via a sequence of structure-preserving low-rank approximations. The sweeping procedure propagates the low-rank property among neighboring matrix factors to compress dense submatrices in the preliminary butterfly factorization to obtain an optimal one in the butterfly scheme. For an $N\times N$ matrix, it takes $O(N\log N)$ operations and complexity to construct the factorization as a product of $O(\log N)$ sparse matrices, each with $O(N)$ nonzero entries. Hence, it can be applied rapidly in $O(N\log N)$ operations. Numerical results are provided to demonstrate the effectiveness of this algorithm.

==> figure/fig-comp-modules/fig-D.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
        \draw[fill=gray] (0,8) rectangle (0.5,6);
        \draw[fill=gray] (0.5,6) rectangle (1,4);
         \draw[fill=gray] (1,4) rectangle (1.5,2);
         \draw[fill=gray] (1.5,2) rectangle (2,0);
         \draw (0,8) rectangle (2,0);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-D2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \i in {0,1,...,15}{
        \draw[fill=gray] (0+\i*0.5,32-2*\i) rectangle (0.5+\i*0.5,30-2*\i);
         }
         \draw (0,32) rectangle (8,0);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-D3.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \i in {0,1,...,15}{
        \draw[fill=gray] (0+\i*2,8-0.5*\i) rectangle (2+\i*2,7.5-0.5*\i);
         }
         \draw (0,8) rectangle (32,0);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-M.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \i in {0,0.5,...,3.5}{
    \foreach \j in {0,0.5,...,3.5}{
        \draw[fill=gray] (8*\i+\j,16-8*\j-\i) rectangle (8*\i+\j+0.5,15.5-8*\j-\i);
    }
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-M2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \i in {0,1,...,3}{
    \foreach \j in {0,1,...,3}{
        \draw[fill=gray] (4*\i+\j,8-4*\j-\i) rectangle (4*\i+\j+1,7-4*\j-\i);
    }
}
         \draw (0,8) rectangle (16,-8);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-P.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
        \draw[fill=gray] (0,8) rectangle (0.5,6);
        \draw[fill=gray] (1,8) rectangle (1.5,6);
        \draw[fill=gray] (0.5,6) rectangle (1,4);
         \draw[fill=gray] (1,4) rectangle (1.5,2);
         \draw[fill=gray] (1.5,4) rectangle (2,2);
         \draw[fill=gray] (0.5,2) rectangle (1,0);
         \draw[fill=gray] (1,2) rectangle (1.5,0);
         \draw (0,8) rectangle (2,0);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-S.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
        \draw[fill=gray] (0,8) rectangle (2,6);
        \draw[fill=gray] (4,8) rectangle (6,6);
        \draw[fill=gray] (2,6) rectangle (4,4);
         \draw[fill=gray] (4,4) rectangle (6,2);
         \draw[fill=gray] (6,4) rectangle (8,2);
         \draw[fill=gray] (2,2) rectangle (4,0);
         \draw[fill=gray] (4,2) rectangle (6,0);
         \draw (0,8) rectangle (8,0);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-S2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
        \draw[fill=gray] (0,8) rectangle (2,6);
        \draw[fill=gray] (4,8) rectangle (6,6);
        \draw[fill=gray] (2,6) rectangle (4,4);
         \draw[fill=gray] (4,4) rectangle (6,2);
         \draw[fill=gray] (6,4) rectangle (8,2);
         \draw[fill=gray] (2,2) rectangle (4,0);
         \draw[fill=gray] (4,2) rectangle (6,0);
         \draw (0,8) rectangle (8,0);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-S22.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
        \draw[fill=gray] (0,8) rectangle (0.5,7.5);
        \draw[fill=gray] (0.5,8) rectangle (1,7.5);
        \draw[fill=gray] (1,8) rectangle (1.5,7.5);
        \draw[fill=gray] (0.5,7.5) rectangle (1,7);
         \draw[fill=gray] (1,7) rectangle (1.5,6.5);
         \draw[fill=gray] (1.5,7) rectangle (2,6.5);
         \draw[fill=gray] (0.5,6.5) rectangle (1,6);
         \draw[fill=gray] (1,6.5) rectangle (1.5,6);
         \draw (0,8) rectangle (8,0);
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-comp-g1.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \k in {0,4,...,28}{
\foreach \i in {0,0.5,...,1.5} {
    \draw[fill=lightgray] (32-2*\i-\k,\k+\i) rectangle (32-2*\i-\k-1,\k+\i+0.5);
    \draw[fill=lightgray] (32-2*\i-\k,\k+\i+2) rectangle (32-2*\i-\k-1,\k+\i+2.5);
}
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-comp-g2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \k in {0,2,...,30}{
\foreach \i in {0,0.5} {
    \draw[fill=lightgray] (32-2*\i-\k,\k+\i) rectangle (32-2*\i-\k-1,\k+\i+0.5);
    \draw[fill=lightgray] (32-2*\i-\k,\k+\i+1) rectangle (32-2*\i-\k-1,\k+\i+1.5);
}
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-comp-h1.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \k in {0,4,...,28}{
\foreach \i in {0,0.5,...,1.5} {
    \draw[fill=lightgray] (\k+\i,32-2*\i-\k) rectangle (\k+\i+0.5,32-2*\i-\k-1);
    \draw[fill=lightgray] (\k+\i+2,32-2*\i-\k) rectangle (\k+\i+2.5,32-2*\i-\k-1);
}
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-comp-h2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \k in {0,2,...,30}{
\foreach \i in {0,0.5} {
    \draw[fill=lightgray] (\k+\i,32-2*\i-\k) rectangle (\k+\i+0.5,32-2*\i-\k-1);
    \draw[fill=lightgray] (\k+\i+1,32-2*\i-\k) rectangle (\k+\i+1.5,32-2*\i-\k-1);
}
}\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-uncomp-svd.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \k in {0,4,...,28} {
\foreach \i in {0,...,3} {
    \foreach \j in {0,2} {
        \draw[fill=gray] (28-\k+\i,\j+\k) rectangle (28-\k+\i+0.5,\k+\j+2);
        \draw[fill=lightgray] (28-\k+\i+0.5,\j+\k+1) rectangle (28-\k+\i+1,\j+\k+2);
    }
}
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-uncomp-u.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \i in {0,0.5,...,3.5} {
    \foreach \j in {0,4,...,28} {
        \draw[fill=gray] (32-\i-\j,\j) rectangle (32-\i-\j-0.5,\j+4);
    }
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-uncomp-u2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
\draw;
\foreach \i in {0,0.5,...,3.5} {
    \foreach \j in {0,4,...,28} {
        \draw[fill=gray] (32-\i-\j,\j) rectangle (32-\i-\j-0.5,\j+2);
        \draw[fill=gray] (32-\i-\j,\j+2) rectangle (32-\i-\j-0.5,\j+4);
    }
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-uncomp-v.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
            \draw;
\foreach \i in {0,0.5,...,3.5} {
    \foreach \j in {0,4,...,28} {
        \draw[fill=gray] (\j,32-\i-\j) rectangle (\j+4,32-\i-\j-0.5);
    }
}
\\
      };
\end{tikzpicture}

==> figure/fig-comp-modules/fig-uncomp-v2.tex <==
\begin{tikzpicture}[baseline=-0.5ex]
      \tikzset{every left delimiter/.style={xshift=-1ex},every right delimiter/.style={xshift=1ex}}
      \matrix (mat) [matrix of math nodes, left delimiter=(, right delimiter=)] {
      \draw;
\foreach \i in {0,0.5,...,3.5} {
    \foreach \j in {0,4,...,28} {
        \draw[fill=gray] (\j,32-\i-\j) rectangle (\j+2,32-\i-\j-0.5);
        \draw[fill=gray] (\j+2,32-\i-\j) rectangle (\j+4,32-\i-\j-0.5);
    }
}
\\
      };
\end{tikzpicture}

==> figure/fig-domain-decomp.tex <==
\begin{figure}[htb]
\centering
\begin{tikzpicture}[scale=1]
\coordinate (T) at (0,-2.7);

\fill[gray] (-2,-2) rectangle (2,2);
\draw[black] (-2,-2) rectangle (2,2);
\fill[white] (-1,-1) rectangle (1,1);
\draw[black] (-1,-1) rectangle (1,1);

\draw ($(T)$) node[rectangle] {$\Omega_0$};

\coordinate (A) at (4,0);
\fill[gray] ($(A)+(-1,-1)$) rectangle ($(A)+(1,1)$);
\draw[black] ($(A)+(-1,-1)$) rectangle ($(A)+(1,1)$);
\fill[white] ($(A)+(-.5,-.5)$) rectangle ($(A)+(.5,.5)$);
\draw[black] ($(A)+(-.5,-.5)$) rectangle ($(A)+(.5,.5)$);

\draw ($(A)+(T)$) node[rectangle] {$\Omega_1$};

\coordinate (A) at (7,0);
\draw ($(A)$) node[rectangle] {$\cdots$};
\draw ($(A)+(T)$) node[rectangle] {$\cdots$};

\coordinate (A) at (9,0);
\fill[gray] ($(A)+(-.25,-.25)$) rectangle ($(A)+(.25,.25)$);
\draw[black] ($(A)+(-.25,-.25)$) rectangle ($(A)+(.25,.25)$);
\fill[white] ($(A)+(-.125,-.125)$) rectangle ($(A)+(.125,.125)$);
\draw[black] ($(A)+(-.125,-.125)$) rectangle ($(A)+(.125,.125)$);

\draw ($(A)+(T)$) node[rectangle] {$\Omega_{\log_2 n -s}$};

\coordinate (A) at (10.5,0);
\fill[gray] ($(A)+(-.125,-.125)$) rectangle ($(A)+(.125,.125)$);
\draw[black] ($(A)+(-.125,-.125)$) rectangle ($(A)+(.125,.125)$);
\draw ($(A)+(T)$) node[rectangle] {$\Omega_C$};

\end{tikzpicture}
\caption{This figure shows the frequency domain decomposition of $\Omega$.
    Each subdomain $\Omega_t$, $t=0,1,\dots,\log_2 n-s$,
    is a corona subdomain
    and $\Omega_C$ is a small square subdomain covering the origin.}
\label{fig:domain-decomp}
\end{figure}


==> figure/fig-domain-tree-1D.tex <==
\begin{figure}[htp]
\centering
\begin{minipage}{0.49\textwidth}
\begin{tikzpicture}[scale=0.4]

\draw [->,double,double distance=1pt] (2,-1.2) -> (2,-2.8);

\draw [|-|] (0,0) -- (2,0);
\draw [|-|] (2,0) -- (4,0);

\draw [|-|] (0,-4) -- (1,-4);
\draw [|-|] (1,-4) -- (2,-4);
\draw [|-|] (2,-4) -- (3,-4);
\draw [|-|] (3,-4) -- (4,-4);

\draw [->,double,double distance=1pt] (2+12,1.2) -> (2+12,2.8);

\draw [|-|] (0+12,4) -- (4+12,4);

\draw [|-|] (0+12,0) -- (2+12,0);
\draw [|-|] (2+12,0) -- (4+12,0);

\draw [latex-latex,line width=1pt] (10,4) -> (6,-4);
\draw [latex-latex,line width=1pt] (10,0) -> (6,0);

\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.49\textwidth}
\begin{tikzpicture}[scale=0.4]

\draw [->,double,double distance=1pt] (2,1.2) -> (2,2.8);

\draw [|-|] (0,4) -- (4,4);

\draw [|-|] (0,0) -- (2,0);
\draw [|-|] (2,0) -- (4,0);


\draw [->,double,double distance=1pt] (2+12,-1.2) -> (2+12,-2.8);

\draw [|-|] (0+12,0) -- (2+12,0);
\draw [|-|] (2+12,0) -- (4+12,0);

\draw [|-|] (0+12,-4) -- (1+12,-4);
\draw [|-|] (1+12,-4) -- (2+12,-4);
\draw [|-|] (2+12,-4) -- (3+12,-4);
\draw [|-|] (3+12,-4) -- (4+12,-4);

\draw [latex-latex,line width=1pt] (10,0) -> (6,0);
\draw [latex-latex,line width=1pt] (10,-4) -> (6,4);

\end{tikzpicture}
\end{minipage}
\caption{1D {FIO} domain tree. The left figure shows the compression of $U$
    and the right figure shows the compression of $V$.
    In each figure, the left column shows target subdomains
    and the right column shows source subdomains;
    the solid double-head arrows show the low-rank interactions;
    the double line arrow shows the direction for the splitting and merging of subdomains. }
\label{fig:domain-tree-1D}
\end{figure}


==> figure/fig-domain-tree-2D.tex <==
\begin{figure}[htp]
\centering
\begin{minipage}{0.49\textwidth}
\begin{tikzpicture}[scale=0.4]

\draw [->,double,double distance=1pt] (2,-1.2,2) -> (2,-2.8,2);

\draw (0,0,0) -- (0,0,2) -- (2,0,2) -- (2,0,0) -- cycle;
\draw (0,-4,0) -- (0,-4,1) -- (1,-4,1) -- (1,-4,0) -- cycle;
\draw (1,-4,1) -- (1,-4,2) -- (2,-4,2) -- (2,-4,1) -- cycle;
\draw (1,-4,0) -- (1,-4,1) -- (2,-4,1) -- (2,-4,0) -- cycle;
\draw (0,-4,1) -- (0,-4,2) -- (1,-4,2) -- (1,-4,1) -- cycle;

\draw (2,0,0) -- (2,0,2) -- (4,0,2) -- (4,0,0) -- cycle;
\draw (2,-4,0) -- (2,-4,1) -- (3,-4,1) -- (3,-4,0) -- cycle;
\draw (3,-4,1) -- (3,-4,2) -- (4,-4,2) -- (4,-4,1) -- cycle;
\draw (3,-4,0) -- (3,-4,1) -- (4,-4,1) -- (4,-4,0) -- cycle;
\draw (2,-4,1) -- (2,-4,2) -- (3,-4,2) -- (3,-4,1) -- cycle;

\draw (2,0,2) -- (2,0,4) -- (4,0,4) -- (4,0,2) -- cycle;
\draw (2,-4,2) -- (2,-4,3) -- (3,-4,3) -- (3,-4,2) -- cycle;
\draw (3,-4,3) -- (3,-4,4) -- (4,-4,4) -- (4,-4,3) -- cycle;
\draw (3,-4,2) -- (3,-4,3) -- (4,-4,3) -- (4,-4,2) -- cycle;
\draw (2,-4,3) -- (2,-4,4) -- (3,-4,4) -- (3,-4,3) -- cycle;

\draw (0,0,2) -- (0,0,4) -- (2,0,4) -- (2,0,2) -- cycle;
\draw (0,-4,2) -- (0,-4,3) -- (1,-4,3) -- (1,-4,2) -- cycle;
\draw (1,-4,3) -- (1,-4,4) -- (2,-4,4) -- (2,-4,3) -- cycle;
\draw (1,-4,2) -- (1,-4,3) -- (2,-4,3) -- (2,-4,2) -- cycle;
\draw (0,-4,3) -- (0,-4,4) -- (1,-4,4) -- (1,-4,3) -- cycle;

\draw [->,double,double distance=1pt] (2+12,1.2,2) -> (2+12,2.8,2);

\draw (0+12,4,0) -- (0+12,4,4) -- (4+12,4,4) -- (4+12,4,0) -- cycle;

\draw (0+12,0,0) -- (0+12,0,2) -- (2+12,0,2) -- (2+12,0,0) -- cycle;
\draw (2+12,0,0) -- (2+12,0,2) -- (4+12,0,2) -- (4+12,0,0) -- cycle;
\draw (2+12,0,2) -- (2+12,0,4) -- (4+12,0,4) -- (4+12,0,2) -- cycle;
\draw (0+12,0,2) -- (0+12,0,4) -- (2+12,0,4) -- (2+12,0,2) -- cycle;

\draw [latex-latex,line width=1pt] (10,0,2) -> (6,0,2);
\draw [latex-latex,line width=1pt] (10,4,2) -> (6,-4,2);

\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.49\textwidth}
\begin{tikzpicture}[scale=0.4]

\draw [->,double,double distance=1pt] (2,1.2,2) -> (2,2.8,2);

\draw (0,4,0) -- (0,4,4) -- (4,4,4) -- (4,4,0) -- cycle;

\draw (0,0,0) -- (0,0,2) -- (2,0,2) -- (2,0,0) -- cycle;
\draw (2,0,0) -- (2,0,2) -- (4,0,2) -- (4,0,0) -- cycle;
\draw (2,0,2) -- (2,0,4) -- (4,0,4) -- (4,0,2) -- cycle;
\draw (0,0,2) -- (0,0,4) -- (2,0,4) -- (2,0,2) -- cycle;

\draw [->,double,double distance=1pt] (2+12,-1.2,2) -> (2+12,-2.8,2);

\draw (0+12,0,0) -- (0+12,0,2) -- (2+12,0,2) -- (2+12,0,0) -- cycle;
\draw (0+12,-4,0) -- (0+12,-4,1) -- (1+12,-4,1) -- (1+12,-4,0) -- cycle;
\draw (1+12,-4,1) -- (1+12,-4,2) -- (2+12,-4,2) -- (2+12,-4,1) -- cycle;
\draw (1+12,-4,0) -- (1+12,-4,1) -- (2+12,-4,1) -- (2+12,-4,0) -- cycle;
\draw (0+12,-4,1) -- (0+12,-4,2) -- (1+12,-4,2) -- (1+12,-4,1) -- cycle;

\draw (2+12,0,0) -- (2+12,0,2) -- (4+12,0,2) -- (4+12,0,0) -- cycle;
\draw (2+12,-4,0) -- (2+12,-4,1) -- (3+12,-4,1) -- (3+12,-4,0) -- cycle;
\draw (3+12,-4,1) -- (3+12,-4,2) -- (4+12,-4,2) -- (4+12,-4,1) -- cycle;
\draw (3+12,-4,0) -- (3+12,-4,1) -- (4+12,-4,1) -- (4+12,-4,0) -- cycle;
\draw (2+12,-4,1) -- (2+12,-4,2) -- (3+12,-4,2) -- (3+12,-4,1) -- cycle;

\draw (2+12,0,2) -- (2+12,0,4) -- (4+12,0,4) -- (4+12,0,2) -- cycle;
\draw (2+12,-4,2) -- (2+12,-4,3) -- (3+12,-4,3) -- (3+12,-4,2) -- cycle;
\draw (3+12,-4,3) -- (3+12,-4,4) -- (4+12,-4,4) -- (4+12,-4,3) -- cycle;
\draw (3+12,-4,2) -- (3+12,-4,3) -- (4+12,-4,3) -- (4+12,-4,2) -- cycle;
\draw (2+12,-4,3) -- (2+12,-4,4) -- (3+12,-4,4) -- (3+12,-4,3) -- cycle;

\draw (0+12,0,2) -- (0+12,0,4) -- (2+12,0,4) -- (2+12,0,2) -- cycle;
\draw (0+12,-4,2) -- (0+12,-4,3) -- (1+12,-4,3) -- (1+12,-4,2) -- cycle;
\draw (1+12,-4,3) -- (1+12,-4,4) -- (2+12,-4,4) -- (2+12,-4,3) -- cycle;
\draw (1+12,-4,2) -- (1+12,-4,3) -- (2+12,-4,3) -- (2+12,-4,2) -- cycle;
\draw (0+12,-4,3) -- (0+12,-4,4) -- (1+12,-4,4) -- (1+12,-4,3) -- cycle;

\draw [latex-latex,line width=1pt] (10,0,2) -> (6,0,2);
\draw [latex-latex,line width=1pt] (10,-4,2) -> (6,4,2);

\end{tikzpicture}
\end{minipage}
\caption{2D {FIO} domain tree. Left: splitting and merging directions for the factorization of the left factor in each factorization step. Right: splitting and merging directions for the factorization of the right factor in each factorization step.}
\label{fig:domain-tree-2D}
\end{figure}

==> figure/fig-domain-tree-BA.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.3]

\draw [->,double,double distance=1pt] (-6,9) -> (-6,1);

\draw (0,10) -- (-4,0) -- (4,0) -- cycle;

\draw [->,double,double distance=1pt] (20,1) -> (20,9);

\draw (14,10) -- (10,0) -- (18,0) -- cycle;

\draw [latex-latex,line width=1pt] (9,5) -> (5,5);
\draw [latex-latex,line width=1pt] (9,9) -> (5,1);
\draw [latex-latex,line width=1pt] (9,1) -> (5,9);

\coordinate [label=above:$T_X$] (X) at (0,10);
\coordinate [label=above:$T_\Omega$] (X) at (14,10);

\draw (-2,5) -- (2,5);
\draw (12,5) -- (16,5);

\coordinate [label=right:$\frac{L}{2}$] (X) at (16,5);
\coordinate [label=left:$\frac{L}{2}$] (X) at (-2,5);
\end{tikzpicture}
\caption{Trees of the row and column indices.
    Left: $T_X$ for the row indices $X$.
    Right: $T_\Omega$ for the column indices $\Omega$.
    The interaction between $A\in T_X$ and $B\in T_\Omega$
    starts at the root of $T_X$ and the leaves of $T_\Omega$. }
\label{fig:domain-tree-BA}
\end{figure}


==> figure/fig-domain-tree-BA2.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.4]

\draw [->,double,double distance=1pt] (2,-1.2,2) -> (2,-2.8,2);
\draw [->,double,double distance=1pt] (2,2.8,2) -> (2,1.2,2);

\draw (0,4,0) -- (0,4,4) -- (4,4,4) -- (4,4,0) -- cycle;

\draw (0,0,0) -- (0,0,2) -- (2,0,2) -- (2,0,0) -- cycle;
\draw (0,-4,0) -- (0,-4,1) -- (1,-4,1) -- (1,-4,0) -- cycle;
\draw (1,-4,1) -- (1,-4,2) -- (2,-4,2) -- (2,-4,1) -- cycle;
\draw (1,-4,0) -- (1,-4,1) -- (2,-4,1) -- (2,-4,0) -- cycle;
\draw (0,-4,1) -- (0,-4,2) -- (1,-4,2) -- (1,-4,1) -- cycle;

\draw (2,0,0) -- (2,0,2) -- (4,0,2) -- (4,0,0) -- cycle;
\draw (2,-4,0) -- (2,-4,1) -- (3,-4,1) -- (3,-4,0) -- cycle;
\draw (3,-4,1) -- (3,-4,2) -- (4,-4,2) -- (4,-4,1) -- cycle;
\draw (3,-4,0) -- (3,-4,1) -- (4,-4,1) -- (4,-4,0) -- cycle;
\draw (2,-4,1) -- (2,-4,2) -- (3,-4,2) -- (3,-4,1) -- cycle;

\draw (2,0,2) -- (2,0,4) -- (4,0,4) -- (4,0,2) -- cycle;
\draw (2,-4,2) -- (2,-4,3) -- (3,-4,3) -- (3,-4,2) -- cycle;
\draw (3,-4,3) -- (3,-4,4) -- (4,-4,4) -- (4,-4,3) -- cycle;
\draw (3,-4,2) -- (3,-4,3) -- (4,-4,3) -- (4,-4,2) -- cycle;
\draw (2,-4,3) -- (2,-4,4) -- (3,-4,4) -- (3,-4,3) -- cycle;

\draw (0,0,2) -- (0,0,4) -- (2,0,4) -- (2,0,2) -- cycle;
\draw (0,-4,2) -- (0,-4,3) -- (1,-4,3) -- (1,-4,2) -- cycle;
\draw (1,-4,3) -- (1,-4,4) -- (2,-4,4) -- (2,-4,3) -- cycle;
\draw (1,-4,2) -- (1,-4,3) -- (2,-4,3) -- (2,-4,2) -- cycle;
\draw (0,-4,3) -- (0,-4,4) -- (1,-4,4) -- (1,-4,3) -- cycle;

\draw [->,double,double distance=1pt] (2+12,-2.8,2) -> (2+12,-1.2,2);
\draw [->,double,double distance=1pt] (2+12,1.2,2) -> (2+12,2.8,2);

\draw (0+12,4,0) -- (0+12,4,4) -- (4+12,4,4) -- (4+12,4,0) -- cycle;

\draw (0+12,0,0) -- (0+12,0,2) -- (2+12,0,2) -- (2+12,0,0) -- cycle;
\draw (0+12,-4,0) -- (0+12,-4,1) -- (1+12,-4,1) -- (1+12,-4,0) -- cycle;
\draw (1+12,-4,1) -- (1+12,-4,2) -- (2+12,-4,2) -- (2+12,-4,1) -- cycle;
\draw (1+12,-4,0) -- (1+12,-4,1) -- (2+12,-4,1) -- (2+12,-4,0) -- cycle;
\draw (0+12,-4,1) -- (0+12,-4,2) -- (1+12,-4,2) -- (1+12,-4,1) -- cycle;

\draw (2+12,0,0) -- (2+12,0,2) -- (4+12,0,2) -- (4+12,0,0) -- cycle;
\draw (2+12,-4,0) -- (2+12,-4,1) -- (3+12,-4,1) -- (3+12,-4,0) -- cycle;
\draw (3+12,-4,1) -- (3+12,-4,2) -- (4+12,-4,2) -- (4+12,-4,1) -- cycle;
\draw (3+12,-4,0) -- (3+12,-4,1) -- (4+12,-4,1) -- (4+12,-4,0) -- cycle;
\draw (2+12,-4,1) -- (2+12,-4,2) -- (3+12,-4,2) -- (3+12,-4,1) -- cycle;

\draw (2+12,0,2) -- (2+12,0,4) -- (4+12,0,4) -- (4+12,0,2) -- cycle;
\draw (2+12,-4,2) -- (2+12,-4,3) -- (3+12,-4,3) -- (3+12,-4,2) -- cycle;
\draw (3+12,-4,3) -- (3+12,-4,4) -- (4+12,-4,4) -- (4+12,-4,3) -- cycle;
\draw (3+12,-4,2) -- (3+12,-4,3) -- (4+12,-4,3) -- (4+12,-4,2) -- cycle;
\draw (2+12,-4,3) -- (2+12,-4,4) -- (3+12,-4,4) -- (3+12,-4,3) -- cycle;

\draw (0+12,0,2) -- (0+12,0,4) -- (2+12,0,4) -- (2+12,0,2) -- cycle;
\draw (0+12,-4,2) -- (0+12,-4,3) -- (1+12,-4,3) -- (1+12,-4,2) -- cycle;
\draw (1+12,-4,3) -- (1+12,-4,4) -- (2+12,-4,4) -- (2+12,-4,3) -- cycle;
\draw (1+12,-4,2) -- (1+12,-4,3) -- (2+12,-4,3) -- (2+12,-4,2) -- cycle;
\draw (0+12,-4,3) -- (0+12,-4,4) -- (1+12,-4,4) -- (1+12,-4,3) -- cycle;

\draw [latex-latex,line width=1pt] (10,0,2) -> (6,0,2);
\draw [latex-latex,line width=1pt] (10,4,2) -> (6,-4,2);
\draw [latex-latex,line width=1pt] (10,-4,2) -> (6,4,2);

\end{tikzpicture}
\caption{Hierarchical domain trees of the 2D butterfly algorithm.
    Left: $T_X$ for the spatial domain $D_X$. 
    Right: $T_\Omega$ for the frequency domain $D_\Omega$. 
    The interactions between subdomains $A\subset D_X$
    and $B\subset D_\Omega$ are represented by left right arrow lines. }
\label{fig:domain-tree-BA}
\end{figure}


==> figure/fig-domain-tree-BFold.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.3]

\draw [->,double,double distance=1pt] (-6,9) -> (-6,1);

\draw (0,10) -- (-4,0) -- (4,0) -- cycle;

\draw [->,double,double distance=1pt] (20,1) -> (20,9);

\draw (14,10) -- (10,0) -- (18,0) -- cycle;

\draw [latex-latex,line width=1pt] (9,5) -> (5,5);
\draw [latex-latex,line width=1pt] (9,9) -> (5,1);
\draw [latex-latex,line width=1pt] (9,1) -> (5,9);

\coordinate [label=above:$T_X$] (X) at (0,10);
\coordinate [label=above:$T_\Omega$] (X) at (14,10);

\draw (-2,5) -- (2,5);
\draw (12,5) -- (16,5);

\coordinate [label=right:$\frac{L}{2}$] (X) at (16,5);
\coordinate [label=left:$\frac{L}{2}$] (X) at (-2,5);
\end{tikzpicture}
\caption{Trees of the row and column indices.
    Left: $T_X$ for the row indices $X$.
    Right: $T_\Omega$ for the column indices $\Omega$.
    The interaction between $A\in T_X$ and $B\in T_\Omega$
    starts at the root of $T_X$ and the leaves of $T_\Omega$. }
\label{fig:domain-tree-BF}
\end{figure}

